Scalable 3D Panoptic Segmentation As Superpoint Graph Clustering

We introduce a highly efficient method for panoptic segmentation of large 3D point clouds by redefining this task as a scalable graph clustering problem. This approach can be trained using only local auxiliary tasks, thereby eliminating the resource-intensive instance-matching step during training. Moreover, our formulation can easily be adapted to the superpoint paradigm, further increasing its efficiency. This allows our model to process scenes with millions of points and thousands of objects in a single inference. Our method, called SuperCluster, achieves a new state-of-the-art panoptic segmentation performance for two indoor scanning datasets: $50.1$ PQ ($+7.8$) for S3DIS Area~5, and $58.7$ PQ ($+25.2$) for ScanNetV2. We also set the first state-of-the-art for two large-scale mobile mapping benchmarks: KITTI-360 and DALES. With only $209$k parameters, our model is over $30$ times smaller than the best-competing method and trains up to $15$ times faster. Our code and pretrained models are available at https://github.com/drprojects/superpoint_transformer.

==> figures/affinity.tex <==
 \begin{tabular}{l@{}l@{}l@{}l}
    \multirow{2}{*}{
    \resizebox{0.4\linewidth}{!}{
    \begin{tikzpicture}

        
        \fill[fill=OBJECTACOLOR!30, draw=none] (0,0) rectangle (3,4);
        \fill[fill=OBJECTBCOLOR!30,draw=none] (3,0) rectangle (6,4);

        \draw [ultra thick, draw=black, dotted] (1.5,1) ellipse (1.2cm and 0.8cm);
        \draw [ultra thick, draw=black] (3.4,3) ellipse (1.2cm and 0.8cm);
        \draw [ultra thick, draw=black, dashed, dash pattern=on 10pt off 10pt] (4.5,1) ellipse (1.2cm and 0.8cm);

        \node [draw=none] at (0.8, 1.2) {\bf \large $\bm{r}$};
        \node [draw=none] at (4.0, 3.4) {\bf \large $\bm{s}$};
        \node [draw=none] at (5.2, 1.2) {\bf \large $\bm{t}$};

        \node [draw=none, text=OBJECTACOLOR, font=\bfseries\large] at (0.5, 3.5) {A};
        \node [draw=none, text=OBJECTBCOLOR, font=\bfseries\large] at (5.5, 3.5) {B};

    \end{tikzpicture}
    }
    }
    &
    \multicolumn{3}{l}{
    \begin{tikzpicture}[scale=0.2,baseline=-1mm]
         \fill [thick, draw=black, fill=none, dashdotted] (0,0) ellipse (1.2cm and 0.6cm);
    \end{tikzpicture}
    \; superpoints
    \;\;
    \begin{tikzpicture}[scale=0.2,baseline=0.5mm]
            \fill[color=OBJECTBCOLOR!30,draw=none] (0,0) -- (0,1.5) -- (2.0,1.5) -- cycle;
            \fill[color=OBJECTACOLOR!30,draw=none] (0,0) -- (2,0) -- (2.0,1.5) -- cycle;
    \end{tikzpicture}
     \; objects
    }
    \\
    &
    $\obj(\textcolor{black}{{\bm{r}}}) \!=\! \textcolor{OBJECTACOLOR}{\bm{A}}$,\; 
    &
    $\obj(\textcolor{black}{ {\bm{s}}}) \!=\! \textcolor{OBJECTBCOLOR}{\bm B}$,\; 
    &
    $\obj(\textcolor{black}{{\bm{t}}}) \!=\!  \textcolor{OBJECTBCOLOR}{\bm B}$
    \\
    &
    \multicolumn{3}{l}{
    \hspace{-3mm}
    $\hat{a}_{{\bm{r}},{\bm{s}}}
    \!=\!
    \frac12
    \left(
        \frac{
    \varnothing
    }
    {
    \begin{tikzpicture}[scale=0.2]
         \fill [thick, draw=black, fill=none, dotted, dash pattern = on 1pt off 1pt] (0,0) ellipse (1.2cm and 0.6cm);
    \end{tikzpicture}
    } 
    +
    \frac{
    \begin{tikzpicture}[scale=0.2]
         \fill [thick, draw=black, fill=OBJECTACOLOR!30] (0,0) -- (0,1) to[out=200, in=90] (-0.5,0.5) to[out=-90, in=160] (0,0) ;
    \end{tikzpicture}
    }
    {
    \begin{tikzpicture}[scale=0.2]
         \draw [thick, draw=black] (0,0) ellipse (1.2cm and 0.6cm);
    \end{tikzpicture}
    }
    \right)\!=\!0.1$
    }
    \\
    &
    \multicolumn{3}{l}{
    \hspace{-3mm}
    $\hat{a}_{\bm r, \bm  t} \!=\! \frac12
    \left(
    \frac{
    \varnothing
    }
    {
    \begin{tikzpicture}[scale=0.2]
         \fill [thick, draw=black, fill=none, dotted, dash pattern = on 1pt off 1pt] (0,0) ellipse (1.2cm and 0.6cm);
    \end{tikzpicture}
    }
    +
    \frac{
    \varnothing
    }
    {
    \begin{tikzpicture}[scale=0.2]
         \fill [thick, draw=black, fill=none, dashed, dash pattern = on 2pt off 2pt] (0,0) ellipse (1.2cm and 0.6cm);
    \end{tikzpicture}
    }
    \right)\!=\!0$
    }
    \\
    &
    \multicolumn{3}{l}{
    \hspace{-3mm}
    $\hat{a}_{\bm s, \bm t} \!=\! \frac12
    \left(
    \frac{
         \begin{tikzpicture}[scale=0.2]
         \fill [fill=OBJECTBCOLOR!30, thick, draw=black]  (0,0) -- (0,0.8) to[out=10, in=90] (1.5,0.4) to[out=-90, in=-10] (0,0) ;
    \end{tikzpicture}
    }
    {
    \begin{tikzpicture}[scale=0.2]
         \draw [thick, draw=black] (0,0) ellipse (1.2cm and 0.6cm);
    \end{tikzpicture}
    }
    +
    \frac{
        \begin{tikzpicture}[scale=0.2]
         \fill [thick, draw=black, fill=OBJECTBCOLOR!30, dotted, dash pattern = on 2pt off 2pt] (0,0) ellipse (1.2cm and 0.6cm);
    \end{tikzpicture}
    }
    {
    \begin{tikzpicture}[scale=0.2]
         \draw [thick, draw=black, dotted, dash pattern = on 2pt off 2pt] (0,0) ellipse (1.2cm and 0.6cm);
    \end{tikzpicture}
    }
    \right)\!=\!0.9$
    }

    \end{tabular}


==> figures/chair_and_sofa.tex <==
\draw [fill = SPACOLOR!50, draw = SPACOLOR, thick] (0,0) ellipse (0.2cm and 1cm);
\draw [fill = SPBCOLOR!50, draw = SPBCOLOR, thick] (2,0) ellipse (0.2cm and 1cm);
\draw [fill = SPCCOLOR!50, draw = SPCCOLOR, thick] (1,1) ellipse (1cm and 0.2cm);
\draw [fill = SPDCOLOR!50, draw = SPDCOLOR, thick] (0,2) ellipse (0.2cm and 1cm);


\draw [fill = SPHCOLOR!50, draw = SPHCOLOR, thick] (4.5,0.7) ellipse (.75cm and 0.5cm);
\draw [fill = SPACOLOR!50, draw = SPACOLOR, thick] (6,0.7) ellipse (.75cm and 0.5cm);
\draw [fill = SPGCOLOR!50, draw = SPGCOLOR, thick, rounded corners] (3.5,-0.8) rectangle (7,0.5);

\fill [fill = SPECOLOR!50, draw = SPECOLOR, thick] (3,-1) -- (4,-1) -- (4,0.5)  --  (4,0.5) arc [start angle=0, delta angle=180, radius=0.5]
-- (3,-1);
\fill [fill = SPFCOLOR!50, draw = SPFCOLOR, thick] (6.5,-1) -- (7.5,-1) -- (7.5,0.5)  --  (7.5,0.5) arc [start angle=0, delta angle=180, radius=0.5]
-- (6.5,-1);


==> figures/hungarian.tex <==
\begin{figure}

\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of true objects},
    ylabel={Processing time in s},
    ylabel style={yshift=-10pt}, 
    xmode=log,
    ymode=log,
    xtick={100, 1000, 10000},
    xticklabels={100, 1000, 10000},
    ytick={0.1, 1, 10},
    yticklabels={0.1, 1, 10},
    xmin=100,
    xmax=6000,
    ymin=0.08,
    ymax=20,
    grid=both,
    legend style={at={(0.5,-0.2)},anchor=north},
]

 \addplot[mark=*,color=blue, ultra thick] coordinates {
    (100, 0.188) 
    (195, 0.212) 
    (499, 0.508) 
    (1008, 0.545) 
    (2013, 1.070) 
    (5039, 2.144)
};
\addlegendentry{\SHORTHAND}

\definecolor{HUNGARIANCOLORA}{RGB}{0, 204, 0}
\definecolor{HUNGARIANCOLORB}{RGB}{102, 204, 0}
\definecolor{HUNGARIANCOLORC}{RGB}{180, 180, 0}
\definecolor{HUNGARIANCOLORD}{RGB}{204, 102, 0}
\definecolor{HUNGARIANCOLORE}{RGB}{255, 0, 0}
\definecolor{HUNGARIANCOLORF}{RGB}{0, 0, 0}



\addplot[mark=x,color=HUNGARIANCOLORB, dotted, ultra thick,mark options=solid] coordinates {
    ( 100, 0.0962)
    ( 200, 0.1082)
    ( 500, 0.1518)
};
\addlegendentry{Hungarian, $\texttt{n\_pred}=~500$}

\addplot[mark=x,color=HUNGARIANCOLORC, dotted, ultra thick,mark options=solid] coordinates {
    ( 100, 0.3638)
    ( 200, 0.3958)
    ( 500, 0.4625)
    (1000, 0.5964)
};
\addlegendentry{Hungarian, $\texttt{n\_pred}=1000$}

\addplot[mark=x,color=HUNGARIANCOLORD, dotted, ultra thick,mark options=solid] coordinates {
    ( 100, 1.4425)
    ( 200, 1.4874)
    ( 500, 1.6234)
    (1000, 1.8910)
    (2000, 2.3705)
};
\addlegendentry{Hungarian, $\texttt{n\_pred}=2000$}

\addplot[mark=x,color=HUNGARIANCOLORE, dotted, ultra thick,mark options=solid] coordinates {
    ( 100, 9.5925)
    ( 200, 9.1767)
    ( 500, 9.5936)
    (1000, 11.2798)
    (2000, 11.5908)
    (5000, 15.2139)
};
\addlegendentry{Hungarian, $\texttt{n\_pred}=5000$}

\addplot[mark=star,color=HUNGARIANCOLORF, dotted, ultra thick,mark options=solid] coordinates {
    ( 500, 0.1560)
    (1000, 0.6307)
    (2000, 2.5663)
    (5000, 15.5615)
};
\addlegendentry{Hungarian, $\texttt{n\_pred}=\texttt{n\_true}$}

\end{axis}
\end{tikzpicture}
\caption{{\bf Cost of Matching Step.}
We plot the time taken by our method to perform the panoptic segmentation step for scenes with various numbers of true objects.
We also show the time necessary for the Hungarian algorithm to perform the matching for different numbers of maximum instance proposals $\texttt{n\_pred}$ and true instances $\texttt{n\_true}$.}
\label{fig:sup:hungarian}
\end{figure}


==> figures/pipeline.tex <==
\begin{tabular}{c@{\;\;}c@{\;\;}c@{\;\;}c}
     \begin{subfigure}{0.24\textwidth}
     \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
          
            \input{figures/chair_and_sofa}
            
            \node[circle, draw=black, very thick, minimum size = 5mm, fill = none] at (0,0) (n1) {};
            \node[circle, draw=black, very thick, minimum size = 5mm, fill = none] at (2,0) (n2) {};
            \node[circle, draw=black, very thick, minimum size = 5mm, fill = none] at (1,1) (n3) {};
            \node[circle, draw=black, very thick, minimum size = 5mm, fill = none] at (0,2) (n4) {};

            \node[circle, draw=black, very thick, minimum size = 5mm, fill = none] at (4.5,0.8) (n5) {};
            \node[circle, draw=black, very thick, minimum size = 5mm, fill = none] at (6,0.8) (n6) {};
            \node[circle, draw=black, very thick, minimum size = 5mm, fill = none] at (5.25,-0.15) (n7) {};
            \node[circle, draw=black, very thick, minimum size = 5mm, fill = none] at (3.5,0) (n8) {};
            \node[circle, draw=black, very thick, minimum size = 5mm, fill = none] at (7,0) (n9) {};

           \draw [ultra thick, draw=black] (n1) to (n2);
           \draw [ultra thick, draw=black] (n1) to (n3);
           \draw [ultra thick, draw=black] (n2) to (n3);
           \draw [ultra thick, draw=black] (n2) to (n8);
           \draw [ultra thick, draw=black] (n3) to (n4);
           \draw [ultra thick, draw=black] (n3) to (n5);
           \draw [ultra thick, draw=black] (n5) to (n6);
           \draw [ultra thick, draw=black] (n5) to (n7);
           \draw [ultra thick, draw=black] (n5) to (n8);
           \draw [ultra thick, draw=black] (n6) to (n7);
           \draw [ultra thick, draw=black] (n6) to (n9);
           \draw [ultra thick, draw=black] (n7) to (n8);
           \draw [ultra thick, draw=black] (n7) to (n9);
            \node[circle, draw=black, very thick, minimum size = 5mm, fill = none] at (1,2.7) (superpointnode) {};
            \node[draw=none, anchor=west] (superpointnode) at (1.5,2.7) {\large superpoint};
           
            \draw[ultra thick, -, black] (0.75,2) --(1.25,2) ;
            \node[draw=none, anchor=west] (classlegend) at (1.5,2) {\large adjacency};

        \end{tikzpicture}
        }
         \caption{Superpoint graph computation}
         \label{fig:pipeline:partition}
     \end{subfigure}
          &
    \begin{subfigure}{0.24\textwidth}
    \resizebox{\linewidth}{!}{
     \begin{tikzpicture}
        \input{figures/chair_and_sofa}

            \node[circle, draw=white, very thick, minimum size = 5mm, fill = none] at (0,0) (n1) {};
            \node[circle, draw=white, very thick, minimum size = 5mm, fill = none] at (2,0) (n2) {};
            \node[circle, draw=white, very thick, minimum size = 5mm, fill = none] at (1,1) (n3) {};
            \node[circle, draw=white, very thick, minimum size = 5mm, fill = none] at (0,2) (n4) {};

            \node[circle, draw=white, very thick, minimum size = 5mm, fill = none] at (4.5,0.8) (n5) {};
            \node[circle, draw=white, very thick, minimum size = 5mm, fill = none] at (6,0.8) (n6) {};
            \node[circle, draw=white, very thick, minimum size = 5mm, fill = none] at (5.25,-0.15) (n7) {};
            \node[circle, draw=white, very thick, minimum size = 5mm, fill = none] at (3.5,0) (n8) {};
            \node[circle, draw=white, very thick, minimum size = 5mm, fill = none] at (7,0) (n9) {};

           \draw [ultra thick, draw=black] (n1) to (n2);
           \draw [ultra thick, draw=black] (n1) to (n3);
           \draw [ultra thick, draw=black] (n2) to (n3);
           \draw [ultra thick, draw=black] (n2) to (n8);
           \draw [ultra thick, draw=black] (n3) to (n4);
           \draw [ultra thick, draw=black] (n3) to (n5);
           \draw [ultra thick, draw=black] (n5) to (n6);
           \draw [ultra thick, draw=black] (n5) to (n7);
           \draw [ultra thick, draw=black] (n5) to (n8);
           \draw [ultra thick, draw=black] (n6) to (n7);
           \draw [ultra thick, draw=black] (n6) to (n9);
           \draw [ultra thick, draw=black] (n7) to (n8);
           \draw [ultra thick, draw=black] (n7) to (n9);

            \nodegreenblue{0}{0}{300}{0.5}{n1}
            \nodegreenblue{2}{0}{250}{0.5}{n2}
            \nodegreenblue{1}{1}{330}{0.5}{n3}
            \nodegreenblue{0}{2}{220}{0.5}{n4}

            \nodegreenblue{4.5}{0.8}{30}{0.5}{n5}
            \nodegreenblue{6}{0.8}{50}{0.5}{n6}
            \nodegreenblue{5.25}{-0.15}{90}{0.5}{n7}
            \nodegreenblue{3.5}{0}{25}{0.5}{n8}
            \nodegreenblue{7}{0}{40}{0.5}{n9}

            \node[circle, red] (c1) at (1,0.5) {};
            \node[circle, red] (c2) at (5.25,0.3) {};

            \nodegreenblue{1}{2.7}{45}{0.5}{classnode}

            \node[draw=none, anchor=west] (classlegend) at ($ (classnode.center) + (0.5,0) $) {\large predicted class: \textcolor{green!60!black}{chair} / \textcolor{blue!100!black}{sofa}};

            
            \end{tikzpicture}
            }
         \caption{Semantic prediction}
         \label{fig:pipeline:offset}
     \end{subfigure}
     &
     \begin{subfigure}{0.24\textwidth}
     \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
          
            \input{figures/chair_and_sofa}
            
            \node[circle, draw=black, very thick, minimum size = 5mm, fill = none] at (0,0) (n1) {};
            \node[circle, draw=black, very thick, minimum size = 5mm, fill = none] at (2,0) (n2) {};
            \node[circle, draw=black, very thick, minimum size = 5mm, fill = none] at (1,1) (n3) {};
            \node[circle, draw=black, very thick, minimum size = 5mm, fill = none] at (0,2) (n4) {};

            \node[circle, draw=black, very thick, minimum size = 5mm, fill = none] at (4.5,0.8) (n5) {};
            \node[circle, draw=black, very thick, minimum size = 5mm, fill = none] at (6,0.8) (n6) {};
            \node[circle, draw=black, very thick, minimum size = 5mm, fill = none] at (5.25,-0.15) (n7) {};
            \node[circle, draw=black, very thick, minimum size = 5mm, fill = none] at (3.5,0) (n8) {};
            \node[circle, draw=black, very thick, minimum size = 5mm, fill = none] at (7,0) (n9) {};

           \draw [line width=4pt, draw=green!100!red] (n1) to (n2);
           \draw [line width=4pt, draw=green!80!red] (n1) to (n3);
           \draw [line width=4pt, draw=green!70!red] (n2) to (n3);
           \draw [line width=4pt, draw=green!25!red] (n2) to (n8);
           \draw [line width=4pt, draw=green!60!red] (n3) to (n4);
           \draw [line width=4pt, draw=green!30!red] (n3) to (n5);
           \draw [line width=4pt, draw=green!90!red] (n5) to (n6);
           \draw [line width=4pt, draw=green!80!red] (n5) to (n7);
           \draw [line width=4pt, draw=green!60!red] (n5) to (n8);
           \draw [line width=4pt, draw=green!75!red] (n6) to (n7);
           \draw [line width=4pt, draw=green!70!red] (n6) to (n9);
           \draw [line width=4pt, draw=green!50!red] (n7) to (n8);
           \draw [line width=4pt, draw=green!65!red] (n7) to (n9);
           
            \draw[ultra thick, -, black] (0.75,2.7) --(1.25,2.7) ;
            \node[draw=none, anchor=west] (classlegend) at (1.5,2.7) {\large predicted affinity};
            \node[draw=none, anchor=west] (classlegend) at (0.7,2) {\large {same} \qquad\qquad diff};
            \fill [shading = axis, left color=green, right color=red] (2,1.8) rectangle (3.2,2.1);

        \end{tikzpicture}
        }
         \caption{Object-agreement prediction}
         \label{fig:pipeline:affinity}
     \end{subfigure}
     &
     \begin{subfigure}{0.24\textwidth}
    \resizebox{\linewidth}{!}{
     \begin{tikzpicture}
        \input{figures/chair_and_sofa}

        
            \node[circle, draw=black, very thick, minimum size = 5mm, fill = red] at (0,0) (n1) {};
            \node[circle, draw=black, very thick, minimum size = 5mm, fill = red] at (2,0) (n2) {};
            \node[circle, draw=black, very thick, minimum size = 5mm, fill = red] at (1,1) (n3) {};
            \node[circle, draw=black, very thick, minimum size = 5mm, fill = red] at (0,2) (n4) {};

            \node[circle, draw=black, very thick, minimum size = 5mm, fill = cyan] at (4.5,0.8) (n5) {};
            \node[circle, draw=black, very thick, minimum size = 5mm, fill = cyan] at (6,0.8) (n6) {};
            \node[circle, draw=black, very thick, minimum size = 5mm, fill = cyan] at (5.25,-0.15) (n7) {};
            \node[circle, draw=black, very thick, minimum size = 5mm, fill = cyan] at (3.5,0) (n8) {};
            \node[circle, draw=black, very thick, minimum size = 5mm, fill = cyan] at (7,0) (n9) {};

            \draw [ultra thick, draw=black] (n1) to (n2);
           \draw [ultra thick, draw=black] (n1) to (n3);
           \draw [ultra thick, draw=black] (n2) to (n3);
           \draw [ultra thick, draw=black, dotted] (n2) to (n8);
           \draw [ultra thick, draw=black] (n3) to (n4);
           \draw [ultra thick, draw=black, dotted] (n3) to (n5);
           \draw [ultra thick, draw=black] (n5) to (n6);
           \draw [ultra thick, draw=black] (n5) to (n7);
           \draw [ultra thick, draw=black] (n5) to (n8);
           \draw [ultra thick, draw=black] (n6) to (n7);
           \draw [ultra thick, draw=black] (n6) to (n9);
           \draw [ultra thick, draw=black] (n7) to (n8);
           \draw [ultra thick, draw=black] (n7) to (n9);
           
           \draw [very thick, dashed, red ] (-0.3,-1) -- (0.3,-1) -- (0.5,-0.3) -- (1.5,-0.3) -- (1.7,-1) -- (2.3,-1) -- (2.3,1.6) -- (0.6,1.6) -- (0.6,3.1) -- (-0.3,3.1) -- (-0.3,-1);

           \draw [very thick, dashed, cyan ] (3,-1) -- (7.5,-1) -- (7.5,1.2) -- (6,1.5) -- (4.5,1.5) -- (3,1.2) -- (3,-1);
           
            \node[thick, circle, draw, minimum size=0.4cm] (instancenode) at (1.2,2.7) {};
            \fill[red] (instancenode.135) arc (135:315:0.2cm);
            \fill[cyan] (instancenode.-45) arc (-45:135:0.2cm);
            \draw[black, thick] (instancenode.center) circle (0.2cm);
            \draw [black, thick] (instancenode.135) -- (instancenode.315);

            \node[draw=none, anchor=west] (classlegend) at ($ (instancenode.center) + (0.5,0) $) {\large superpoint cluster};

            \draw[very thick, dashed, black]  (1,1.8) rectangle (1.4,2.2) ;
   
             \node[draw=none, anchor=west] (classlegend) at ($ (1.2,2) + (0.5,0) $) {\large instance prediction};
            
            \end{tikzpicture}
            }
         \caption{Graph clustering}
         \label{fig:pipeline:instance}
     \end{subfigure}
\end{tabular}

